Computational analysis of single rising bubbles influenced by soluble surfactant

This paper presents novel insights about the influence of soluble surfactants on bubble flows obtained by Direct Numerical Simulation (DNS). Surfactants are amphiphilic compounds which accumulate at fluid interfaces and significantly modify the respective interfacial properties, influencing also the overall dynamics of the flow. With the aid of DNS local quantities like the surfactant distribution on the bubble surface can be accessed for a better understanding of the physical phenomena occurring close to the interface. The core part of the physical model consists in the description of the surfactant transport in the bulk and on the deformable interface. The solution procedure is based on an Arbitrary Lagrangian-Eulerian (ALE) Interface-Tracking method. The existing methodology was enhanced to describe a wider range of physical phenomena. A subgrid-scale (SGS) model is employed in the cases where a fully resolved DNS for the species transport is not feasible due to high mesh resolution requirements and, therefore, high computational costs. After an exhaustive validation of the latest numerical developments, the DNS of single rising bubbles in contaminated solutions is compared to experimental results. The full velocity transients of the rising bubbles, especially the contaminated ones, are correctly reproduced by the DNS. The simulation results are then studied to gain a better understanding of the local bubble dynamics under the effect of soluble surfactant. One of the main insights is that the quasi-steady state of the rise velocity is reached without ad- and desorption being necessarily in local equilibrium.

==> figures/appendix/fv4.tikz <==
% Sketch to introduce the notation for equations
\begin{tikzpicture}[scale=1.0]
\def\Xo{0.0}
\def\X{15.0}
\def\Yo{0.0} 
\def\Y{3.0}



% \coordinate[mark coordinate] (O) at (0,0);
\coordinate (A) at ({\Xo}, {\Yo});
\coordinate[mark coordinate] (B) at ({\Xo}, {\Y});
\coordinate (C) at ({\X}, {\Y});
\coordinate (D) at ({\X}, {\Yo});
\coordinate (E) at ({\Xo+1}, {\Y});
\coordinate (F) at ({\Xo}, {\Y-1});
\coordinate (G) at ({\X/2}, {\Y/3});
\coordinate (H) at ({\X-2}, {\Y+0.5});
\coordinate (I) at ({\Xo}, {\Y-1.5});
\coordinate (Ii) at ({\Xo+0.3}, {\Y-2});
\coordinate (Iii) at ({\Xo+0.3}, {\Y-2.5});
\coordinate (J) at ({\X}, {\Y-1.5});
\coordinate (Ji) at ({\X-0.3}, {\Y-2});
\coordinate (Jii) at ({\X-0.3}, {\Y-2.5});
\coordinate (K) at ({\X/2}, {\Y-0.1});
\coordinate (L) at ({\Xo}, {\Yo-0.8});
\coordinate (M) at ({\X}, {\Yo-0.8});
\coordinate (N) at ({\X/2}, {\Yo-0.8});

\draw (A) -- (B);
\draw[very thick] (B) -- (C);
\draw (C) -- (D);
\draw (A) -- (D);

\draw[->,very thick] (B) -- (E) node[above] {$y$};
\draw[->,very thick] (B) -- (F) node[left] {$x$};
\draw (G) node{$\Omega_L$};
\draw[dashed] ({\X-2.5}, {\Y}) -- (H) node[above right]{$\Sigma$};
\draw (I) node[right]{Inlet $(x>0, y=0)$:};
\draw (Ii) node[right]{$c = 0$};
\draw (Iii) node[right]{$\vec{u} = (0,v)$};
\draw (J) node[left]{Outlet $(x>0, y=L_y)$:};
\draw (Ji) node[left]{$\partial_y c = 0$};
\draw (Jii) node[left]{$\partial_y \vec{u} = 0$};
\draw (K) node[below]{At $\Sigma$ $(x=0, y)$: $c = 1$, $\partial_y \vec{u} = 0$};

\draw[dashed] (A) -- (L);
\draw[dashed] (D) -- (M);
\draw[<->,dashed] (L) -- (M);
\draw (N) node[above]{$L_y$};
% 
% \coordinate (Pp) at ({\Rr * cos(\angA)}, {\Rr * sin(\angA)});
% \coordinate (Qq) at ({\Rr * cos(\angB)}, {\Rr * sin(\angB)});
% \coordinate (Rr) at ({\Rr * cos(\angC)}, {\Rr * sin(\angC)});
% \coordinate (Nn) at ({\Rr * cos(\angD)}, {\Rr * sin(\angD)});
% % 
% \coordinate (Nnp) at ({\Rr * cos(\angD-5)}, {\Rr * sin(\angD-5)});
% \coordinate (Ppp) at ({\Rr * cos(\angA+5)}, {\Rr * sin(\angA+5)});
% % 
% \coordinate (PP) at ({(\RR+1) * cos(\angA)}, {(\RR+1) * sin(\angA)});
% \coordinate (QQ) at ({(\RR+1) * cos(\angB)}, {(\RR+1) * sin(\angB)});
% \coordinate (RR) at ({(\RR+1) * cos(\angC)}, {(\RR+1) * sin(\angC)});
% \coordinate (NN) at ({(\RR+1) * cos(\angD)}, {(\RR+1) * sin(\angD)});
% % 
% \coordinate (NNp) at ({\RR * cos(\angD-5)}, {\RR * sin(\angD-5)});
% \coordinate (PPp) at ({\RR * cos(\angA+5)}, {\RR * sin(\angA+5)});
% %
% \coordinate (Pfill) at ({\R * cos(\angA+5)}, {\R * sin(\angA+5)});
% \coordinate (Nfill) at ({\R * cos(\angD-5)}, {\R * sin(\angD-5)});
% 
% % \fill[white!60!gray, opacity=0.5] (Pfill) -- (Ppp) arc ((\angA+5):(\angD-5):\Rr) -- (Nfill) arc ((\angD-5):(\angA+5):\R);
% \fill[white!60!gray, opacity=1.0] (Pfill) -- ({(\R+0.6) * cos(\angA+6)}, {(\R+0.6) * sin(\angA+6)}) -- ({(\R+1.2) * cos(\angA+4)}, {(\R+1.2) * sin(\angA+4)}) -- (Ppp) arc ((\angA+5):(\angD-5):\Rr)  -- ({(\R+1.2) * cos(\angD-6)}, {(\R+1.2) * sin(\angD-6)}) -- ({(\R+0.6) * cos(\angD-4)}, {(\R+0.6) * sin(\angD-4)}) --  (Nfill) arc ((\angD-5):(\angA+5):\R);
% 
% \draw [semithick] (A) arc (\arcI:\arcE:\R);
% \draw[dashed] (P) -- (PP);
% \draw[dashed] (Q) -- (QQ);
% \draw[dashed] (R) -- (RR);
% \draw[dashed] (N) -- (NN);
% \draw[dashed] (Nnp) arc ((\angD-5):(\angA+5):\Rr);
% \draw[dashed] (NNp) arc ((\angD-5):(\angA+5):\RR);
% \draw[ultra thick] (R) arc ((\angC):(\angB):\R);
% \draw[ultra thick] (Rr) arc ((\angC):(\angB):\Rr);
% 
% \draw ({\R * cos(\arcI) + 1.4},{\R * sin(\arcI) + 0.2}) node[above right]{$\Omega^-(t)$};
% \draw ({\R * cos(\arcI)},{\R * sin(\arcI) - 0.4}) node[below right]{$\Omega^+(t)$};
% \coordinate (LI) at ({\R * cos(\arcE-2)}, {\R * sin(\arcE-2)});
% \coordinate (LE) at ({\R * cos(\arcE-2) + 0.5}, {\R * sin(\arcE-2) - 0.5});
% \draw (LI) to[out=-2] (LE);
% \draw (LE) node[below right]{$\Sigma(t)$};
% 
% \coordinate (fisig) at ({\R * cos(\angC+2.5)}, {\R * sin(\angC+2.5)});
% \coordinate (fip) at ({\Rr * cos(\angC+2.5)}, {\Rr * sin(\angC+2.5)});
% \draw (fisig) node[below]{$f_i^{\Sigma}$};
% \draw (fip) node[below]{$f_i^{\perp}$};
% 
% \coordinate[mark coordinate] (cisig) at ({\R * cos(\angB-7.5)}, {\R * sin(\angB-7.5)});
% \coordinate (cisigL) at ({(\R-0.6) * cos(\angB-7.5)}, {(\R-0.6) * sin(\angB-7.5)});
% \coordinate[mark coordinate] (cip) at ({(\R+1) * cos(\angB-7.5)}, {(\R+1) * sin(\angB-7.5)});
% \draw (cisig) -- (cisigL) node[above]{$c_{f_i^{\Sigma}} = f^{-1} \left(c_i^{\Sigma}\right)$};
% \draw (cip) node[below right]{$c_i$};
% 
% 
% % bubble to be enlarged
% \coordinate (IO) at ({5 * cos(\angB-7.5))}, {5 * sin(\angB-7.5))});
% \def\IOx{5 * cos(\angB-7.5))}
% \def\IOy{5 * sin(\angB-7.5))}
% \coordinate (IOo) at ({7.5 * cos(\angB-7.5))}, {7.5 * sin(\angB-7.5))});
% \def\IOox{7.5 * cos(\angB-7.5))}
% \def\IOoy{7.5 * sin(\angB-7.5))}
% \fill[white!60!gray, opacity=1.0] (IO) circle[radius=2.5] -- (IO) circle[radius=2.6];
% \fill[white] (IO) circle[radius=2.5];
% \draw[semithick] (IO) circle[radius=2.5];
% 
% \coordinate (aa) at ({7.0 * cos(\angB-11.5))}, {7.0 * sin(\angB-11.5))});
% \coordinate (bb) at ({7.0 * cos(\angB-3.6))}, {7.0 * sin(\angB-3.6))});
% \coordinate (cc) at ({8 * cos(\angB-11))}, {8 * sin(\angB-11))});
% \coordinate (dd) at ({8 * cos(\angB-4))}, {8 * sin(\angB-4))});
% 
% \draw[densely dotted, thick] (aa) -- (bb) --(dd) -- (cc) -- (aa);
% \draw[densely dotted, thick] ({\IOox - 0.49},{\IOoy - 0.15}) -- (A);
% \draw[densely dotted, thick] ({\IOox + 0.45},{\IOoy + 0.24}) -- (B);
% 
% \draw (-0.3,-4.5) node[right]{$\Omega^-(t)$};
% \draw (-0.8,-5.2) node[left]{$\Omega^+(t)$};
% % \coordinate () at ();
% % \coordinate () at ({);
% \draw (3.82, -3.0) to[out=-2] (4.15, -2.9);
% \draw (4.1, -2.7) node[below right]{$\Sigma(t)$};

    
\end{tikzpicture}


==> figures/modeling/f2.tikz <==
% Sketch to introduce the notation for equations
\begin{tikzpicture}%[scale...]
\def\R{2.0}
\def\RR{3.0} 
\def\angEl{30}

    \fill[white!60!gray, opacity=0.5] (-6,0) -- (-2,0) arc (180:360:2 and -1.0) -- (6,0) -- (6.5,2) to[out=175,in=-5] (-5,2) -- cycle;
    
\draw (3.2,-1.5) node[right]{$\Omega^-(t)$};

    \shade[ball color=white,opacity=0.7] (0,0) circle[x radius=\R, y radius=\RR];
    \draw (0,0) circle[x radius=\R, y radius=\RR];
    \DrawLatitudeCircle[\R]{0} % equator
    \fill[gray!70!black, opacity=0.65] (-2,0) arc (180:360:2 and -1.0) -- (-2,0) arc (180:360:2 and 1.0) -- cycle;
    \fill[white!60!gray, opacity=0.5] (-6,0) -- (-2,0) arc (180:360:2 and 1.0) -- (6,0) -- (5.5,-2) to[out=175,in=-5] (-7,-2) -- cycle;
 
%% draw lines and put labels
\draw[->] (1.2,2.4) -- (1.6,2.8) node[above right] {$\mathbf{n}$};
\draw[->] (0,0) -- (0,0.6) node[above] {$\mathbf{n}_{\Sigma}$};
\coordinate[mark coordinate] (sigma) at (5.8,1.6);
\draw (5.8,2.4) node[above]{$\Sigma(t)$};
\draw (5.8,1.6) -- (5.8,2.4);
\draw (-2.6,2.6) node[left]{$\Omega^+(t)$};

\draw (0.8,0) node[right]{$S(t)$}; %{$\Sigma_V$};
\draw (-2.4,-0.8) node[left]{$\partial S(t)$}; %{$\partial \Sigma_V = S$};
\draw (-2.4,-0.8) to[out=-10] (-1.6,-0.6);
\draw[->] (1.6,-0.6) -- (2.2,-0.9) node[right] {$\mathbf{m}$};
\draw (0,2.4) node[left]{$V(t)$};
    
\end{tikzpicture}

%OPTION WITH DASHED BOUNDARY

% \begin{tikzpicture}
% \def\R{2.0}
% \def\RR{3.0} 
% \def\angEl{30}
% 
%     \fill[white!60!gray, opacity=0.5] (-6,0) -- (-2,0) arc (180:360:2 and -1.0) -- (6,0) -- (6.5,2) to[out=175,in=-5] (-5,2) -- cycle;
%     
%     \path[draw,dashed,name path=borderB] (6.5,2) to[out=175,in=-5] (-5,2);
% \draw (3.2,-1.5) node[right]{$\Omega^-(t)$};
% 
%     \shade[ball color=white,opacity=0.7] (0,0) circle[x radius=\R, y radius=\RR];
%     \draw (0,0) circle[x radius=\R, y radius=\RR];
%     \DrawLatitudeCircle[\R]{0} % equator
%     \fill[gray!70!black, opacity=0.65] (-2,0) arc (180:360:2 and -1.0) -- (-2,0) arc (180:360:2 and 1.0) -- cycle;
%     \fill[white!60!gray, opacity=0.5] (-6,0) -- (-2,0) arc (180:360:2 and 1.0) -- (6,0) -- (5.5,-2) to[out=175,in=-5] (-7,-2) -- cycle;
%     
%     \draw[draw,dashed,name path=lineSX] (-7,-2) -- (-5,2);
%     \draw[draw,dashed,name path=lineDX] (5.5,-2) -- (6.5,2);
%     \path[draw,dashed,name path=borderF] (5.5,-2) to[out=175,in=-5] (-7,-2);
%
% %% draw lines and put labels
% \draw[->] (0,0) -- (0,1.3) node[above] {$\mathbf{n}_{\Sigma}$};
% 
% \coordinate[mark coordinate] (sigma) at (5.8,1.6);
% \draw (5.8,2.4) node[above]{$\Sigma(t)$};
% \draw (5.8,1.6) -- (5.8,2.4);
% 
% \draw (-2.6,2.6) node[left]{$\Omega^+(t)$};
% 
% \draw (0.8,0) node[right]{$S(t)$}; %{$\Sigma_V$};
% \draw (-2.4,-0.8) node[left]{$\partial S(t)$}; %{$\partial \Sigma_V = S$};
% \draw (-2.4,-0.8) to[out=-10] (-1.6,-0.6);
% \draw[->] (1.6,-0.6) -- (2.2,-0.9) node[right] {$\mathbf{m}$};
% \draw (0,2.5) node[right]{$V(t)$};
%     
% \end{tikzpicture}


==> figures/modeling/f3.tikz <==
% Sketch to introduce the notation for equations
\begin{tikzpicture}[scale=0.7]
\def\R{10.0}
\def\Rr{12.0}
\def\RR{14.0} 
\def\arcI{-100}
\def\arcE{-35}
\def\angA{-45}
\def\angB{-60}
\def\angC{-75}
\def\angD{-90}



% \coordinate[mark coordinate] (O) at (0,0);
\coordinate (A) at ({\R * cos(\arcI)}, {\R * sin(\arcI)});
\coordinate (B) at ({\R * cos(\arcE)}, {\R * sin(\arcE)});
% 
\coordinate (P) at ({\R * cos(\angA)}, {\R * sin(\angA)});
\coordinate (Q) at ({\R * cos(\angB)}, {\R * sin(\angB)});
\coordinate (R) at ({\R * cos(\angC)}, {\R * sin(\angC)});
\coordinate (N) at ({\R * cos(\angD)}, {\R * sin(\angD)});
% 
\coordinate (Pp) at ({\Rr * cos(\angA)}, {\Rr * sin(\angA)});
\coordinate (Qq) at ({\Rr * cos(\angB)}, {\Rr * sin(\angB)});
\coordinate (Rr) at ({\Rr * cos(\angC)}, {\Rr * sin(\angC)});
\coordinate (Nn) at ({\Rr * cos(\angD)}, {\Rr * sin(\angD)});
% 
\coordinate (Nnp) at ({\Rr * cos(\angD-5)}, {\Rr * sin(\angD-5)});
\coordinate (Ppp) at ({\Rr * cos(\angA+5)}, {\Rr * sin(\angA+5)});
% 
\coordinate (PP) at ({(\RR+1) * cos(\angA)}, {(\RR+1) * sin(\angA)});
\coordinate (QQ) at ({(\RR+1) * cos(\angB)}, {(\RR+1) * sin(\angB)});
\coordinate (RR) at ({(\RR+1) * cos(\angC)}, {(\RR+1) * sin(\angC)});
\coordinate (NN) at ({(\RR+1) * cos(\angD)}, {(\RR+1) * sin(\angD)});
% 
\coordinate (NNp) at ({\RR * cos(\angD-5)}, {\RR * sin(\angD-5)});
\coordinate (PPp) at ({\RR * cos(\angA+5)}, {\RR * sin(\angA+5)});
%
\coordinate (Pfill) at ({\R * cos(\angA+5)}, {\R * sin(\angA+5)});
\coordinate (Nfill) at ({\R * cos(\angD-5)}, {\R * sin(\angD-5)});

% \fill[white!60!gray, opacity=0.5] (Pfill) -- (Ppp) arc ((\angA+5):(\angD-5):\Rr) -- (Nfill) arc ((\angD-5):(\angA+5):\R);
\fill[white!60!gray, opacity=1.0] (Pfill) -- ({(\R+0.6) * cos(\angA+6)}, {(\R+0.6) * sin(\angA+6)}) -- ({(\R+1.2) * cos(\angA+4)}, {(\R+1.2) * sin(\angA+4)}) -- (Ppp) arc ((\angA+5):(\angD-5):\Rr)  -- ({(\R+1.2) * cos(\angD-6)}, {(\R+1.2) * sin(\angD-6)}) -- ({(\R+0.6) * cos(\angD-4)}, {(\R+0.6) * sin(\angD-4)}) --  (Nfill) arc ((\angD-5):(\angA+5):\R);

\draw [semithick] (A) arc (\arcI:\arcE:\R);
\draw[dashed] (P) -- (PP);
\draw[dashed] (Q) -- (QQ);
\draw[dashed] (R) -- (RR);
\draw[dashed] (N) -- (NN);
\draw[dashed] (Nnp) arc ((\angD-5):(\angA+5):\Rr);
\draw[dashed] (NNp) arc ((\angD-5):(\angA+5):\RR);
\draw[ultra thick] (R) arc ((\angC):(\angB):\R);
\draw[ultra thick] (Rr) arc ((\angC):(\angB):\Rr);

\draw ({\R * cos(\arcI) + 1.4},{\R * sin(\arcI) + 0.2}) node[above right]{$\tilde{\Omega}^-(t)$};
\draw ({\R * cos(\arcI)},{\R * sin(\arcI) - 0.4}) node[below right]{$\tilde{\Omega}^+(t)$};
\coordinate (LI) at ({\R * cos(\arcE-2)}, {\R * sin(\arcE-2)});
\coordinate (LE) at ({\R * cos(\arcE-2) + 0.5}, {\R * sin(\arcE-2) - 0.5});
\draw (LI) to[out=-2] (LE);
\draw (LE) node[below right]{$\tilde{\Sigma}(t)$};

\coordinate (fisig) at ({\R * cos(\angC+2.5)}, {\R * sin(\angC+2.5)});
\coordinate (fip) at ({\Rr * cos(\angC+2.5)}, {\Rr * sin(\angC+2.5)});
\draw (fisig) node[below]{$f_i^{\Sigma}$};
\draw (fip) node[below right]{$f_i^{\Sigma,o}$};

\coordinate[mark coordinate] (cisig) at ({\R * cos(\angB-7.5)}, {\R * sin(\angB-7.5)});
\coordinate (cisigL) at ({(\R-0.6) * cos(\angB-7.5)}, {(\R-0.6) * sin(\angB-7.5)});
\coordinate[mark coordinate] (cip) at ({(\R+1) * cos(\angB-7.5)}, {(\R+1) * sin(\angB-7.5)});
\draw (cisig) -- (cisigL) node[above]{$c_{f_i^{\Sigma}} = f^{-1} \left(c_i^{\Sigma}\right)$};
\draw (cip) node[below right]{$c_i$};


% bubble to be enlarged
\coordinate (IO) at ({5 * cos(\angB-7.5))}, {5 * sin(\angB-7.5))});
\def\IOx{5 * cos(\angB-7.5))}
\def\IOy{5 * sin(\angB-7.5))}
\coordinate (IOo) at ({7.5 * cos(\angB-7.5))}, {7.5 * sin(\angB-7.5))});
\def\IOox{7.5 * cos(\angB-7.5))}
\def\IOoy{7.5 * sin(\angB-7.5))}
\fill[white!60!gray, opacity=1.0] (IO) circle[radius=2.5] -- (IO) circle[radius=2.6];
\fill[white] (IO) circle[radius=2.5];
\draw[semithick] (IO) circle[radius=2.5];

\coordinate (aa) at ({7.0 * cos(\angB-11.5))}, {7.0 * sin(\angB-11.5))});
\coordinate (bb) at ({7.0 * cos(\angB-3.6))}, {7.0 * sin(\angB-3.6))});
\coordinate (cc) at ({8 * cos(\angB-11))}, {8 * sin(\angB-11))});
\coordinate (dd) at ({8 * cos(\angB-4))}, {8 * sin(\angB-4))});

\draw[densely dotted, thick] (aa) -- (bb) --(dd) -- (cc) -- (aa);
\draw[densely dotted, thick] ({\IOox - 0.49},{\IOoy - 0.15}) -- (A);
\draw[densely dotted, thick] ({\IOox + 0.45},{\IOoy + 0.24}) -- (B);

\draw (-0.3,-4.5) node[right]{$\tilde{\Omega}^-(t)$};
\draw (-0.8,-5.2) node[left]{$\tilde{\Omega}^+(t)$};
% \coordinate () at ();
% \coordinate () at ({);
\draw (3.82, -3.0) to[out=-2] (4.15, -2.9);
\draw (4.1, -2.7) node[below right]{$\tilde{\Sigma}(t)$};

    
\end{tikzpicture}


==> figures/modeling/setupAW.tikz <==
\begin{tikzpicture}
    \coordinate (y) at (0,-5);
    \coordinate (x) at (5,0);
    \draw[<->] (y) node[below] {$y$} -- (0,0) --  (x) node[right] {$x$};

   % error function profile
   \coordinate (A) at (0,-1);
   \coordinate (B) at (1.5,-4);
   \coordinate (C) at (4,-4);
   \draw[black,thick] (A) to[out=-80,in=180] (B) -- (C);
   \node[fill=black,circle, minimum size = 0.15cm, inner sep=0pt] at (A) {};
   \draw[] (A) node[left] {$c|_{\scriptscriptstyle \Sigma}$};
   \draw[] (C) node[above] {$c(x,y)$};

   % boundary layer thickness
   \coordinate (C) at (1.5,-4.5);
   \draw[scale=0.5,domain=0:9,smooth,variable=\y,black,rotate=-90,samples=300,densely dotted,thick] plot(\y,{sqrt(\y)});
   \draw[](C) node[below]{$\delta\left(y\right)$};

   % velocity profile
   \coordinate (s1) at (1.5,-0.5);
   \coordinate (s2) at (2.5,-0.5);
   \coordinate (s3) at (3.5,-0.5);
   \coordinate (e1) at (1.5,-1.5);
   \coordinate (e2) at (2.5,-1.5);
   \coordinate (e3) at (3.5,-1.5);
   \draw[->,thick] (s1)--(e1);
   \draw[->,thick] (s2)--(e2);
   \draw[->,thick] (s3)--(e3);
   \draw[] (e3) node[below right] {$\mathbf{u}=\left(0,v\right)$};

   % bubble
    myball/.style={shade, ball color=black, circular drop shadow={
    shadow xshift=0pt, shadow yshift=0pt}};
   \coordinate (bc) at (-3,-2.5);
   \shadedraw[shading=ball,ball color=black!20, white] (bc) circle (1);

   % stream line
    \draw[->] (-3,0) to [out=-90,in=150](-2.6,-1.5);
    \draw[->] (-2.6,-1.5) to[out=-30,in=90] (-1.95,-2.5);
    \draw[->] (-1.95,-2.5) to[out=-90,in=30] (-2.6,-3.5);
    \draw[->] (-2.6,-3.5) to[out=210,in=90] (-3,-5.0);

   % enlarged view
   \coordinate (rad) at (-2,-2.5);
   \node[draw=black, minimum size=0.5cm, circle,thick] at (rad) {};
   \coordinate (up) at (-2,-2.25);
   \coordinate (down) at (-2,-2.75);
   \draw[dashed] (up) -- (0,0);
   \draw[dashed] (down) -- (0,-4.75);

   % addional symbols
   \coordinate (sig) at (-0.5,-3);
   \draw[inner sep=0.1em] (sig) node[above left] {$\Sigma$};
   \draw[] (sig) -- (0,-3.5);
   \node[] at (-1,-0.5) {$\Omega^-$};
   \node[] at (1,-0.5) {$\Omega^+$};



\end{tikzpicture}

==> figures/results/liftDrag.tikz <==
% Sketch to introduce the notation for equations
\begin{tikzpicture}%[scale...]

\def\R{2.05}
\def\angEl{22}

  \draw[dashed] (-0.6,-0.98) -- (0.6,0.98);
    \begin{scope}[rotate around={22:(0,0)}]
    \DrawLatitudeCircle[\R]{0}    
    \draw[dashed] (0,3) -- (0,-3);
    \draw[dashed] (-2,0) -- (2,0);
  \end{scope}
  
  \shade[ball color=white,opacity=0.6] (0,0) circle[x radius=\R, y radius=\R];
  \coordinate[mark coordinate] (sigma) at (0,0);
  \draw (0,0) circle[x radius=\R, y radius=\R];
  \draw (0.8,1.9) node[above right]{$\Sigma$};

  \begin{scope}[rotate around={22:(0,0)}]
%     \DrawLatitudeCircle[\R]{0}
    \draw[->] (0,0) -- (0,1.5) node[above right] {$\mathbf{U}_b$};
    \draw[thick,->] (0,0) -- (0,-1.25) node[above right] {$\mathbf{F}^*_{\mathrm{Drag}}$};
    \draw[thick,->] (0,0) -- (1.0,0) node[above left] {$\mathbf{F}^*_{\mathrm{Lift}}$};
  \end{scope}
  
  \draw [->] (-2.5,-2.5) -- (-2.5,-2.0) node[above] {$\mathbf{y}$};
  \draw [->] (-2.5,-2.5) -- (-2.0,-2.5) node[right] {$\mathbf{x}$};
  \draw [->] (-2.5,-2.5) -- (-2.8,-2.8) node[below left] {$\mathbf{z}$};
 
\end{tikzpicture}
